Composing Reinforcement Learning Policies, with Formal Guarantees

We propose a novel framework to controller design in environments with a two-level structure: a known high-level graph ("map") in which each vertex is populated by a Markov decision process, called a "room". The framework "separates concerns" by using different design techniques for low- and high-level tasks. We apply reactive synthesis for high-level tasks: given a specification as a logical formula over the high-level graph and a collection of low-level policies obtained together with "concise" latent structures, we construct a "planner" that selects which low-level policy to apply in each room. We develop a reinforcement learning procedure to train low-level policies on latent structures, which unlike previous approaches, circumvents a model distillation step. We pair the policy with probably approximately correct guarantees on its performance and on the abstraction quality, and lift these guarantees to the high-level task. These formal guarantees are the main advantage of the framework. Other advantages include scalability (rooms are large and their dynamics are unknown) and reusability of low-level policies. We demonstrate feasibility in challenging case studies where an agent navigates environments with moving obstacles and visual inputs.

==> tikz/latent_flow_bis.tex <==
\begin{tikzpicture}[t/.style={->,thick}]
    \draw[fill=mdpcolor!30!white, draw opacity=0, fill opacity=0.45] (-0.3,-2.75) rectangle (1.4,0.65);
    \draw[fill=orange!30!white, draw opacity=0, fill opacity=0.6] (1.4,-2.75) rectangle (3,0.65);
    %
    \node (s) {$s$};
    \node[right=22.5mm of s] (sb) {$\latentstate$};
    \node[below=7.5mm of s] (a) {$\action$};
    \node[at=(sb|-a)] (ab) {$\action$};
    \node[below=7.5mm of a] (s') {$\istate'$};
    \node[at=(ab|-s')] (ss) {$\latentstate_2$};
    \node[left=4mm of ss] (sss) {$\latentstate_1$};
    %
    \node[at=(ss)] (phantomss) {};
    \node[at=(sss)] (phantomsss) {};
    %
    %
    \node[above=0mm of s,xshift=4.5mm] (M) {$\mdp$};
    \node[above=0mm of sb,xshift=-4.5mm] (Mb) {$\latentmdp$};
    %
    \draw[t] (s) to node[above]{$\embed$} (sb);
    \draw[t] (sb) to node[left]{$\latentpolicy$} (ab);
    \draw[dashed, t] (ab) to node{} (a);
    \draw[t] (a) to node[right]{$\transitionfn$} (s');
    \draw[t] (ab) to node[left]{$\latentprobtransitions$} (ss);
    \draw[t] (s') to node[above]{$\embed$} (sss);
    \draw[dotted, very thick, red] (phantomsss) -- (phantomss);
\end{tikzpicture}

